Parallel Nonnegative CP Decomposition of Dense Tensors

The CP tensor decomposition is a low-rank approximation of a tensor. We present a distributed-memory parallel algorithm and implementation of an alternating optimization method for computing a CP decomposition of dense tensor data that can enforce nonnegativity of the computed low-rank factors. The principal task is to parallelize the matricized-tensor times Khatri-Rao product (MTTKRP) bottleneck subcomputation. The algorithm is computation efficient, using dimension trees to avoid redundant computation across MTTKRPs within the alternating method. Our approach is also communication efficient, using a data distribution and parallel algorithm across a multidimensional processor grid that can be tuned to minimize communication. We benchmark our software on synthetic as well as hyperspectral image and neuroscience dynamic functional connectivity data, demonstrating that our algorithm scales well to 100s of nodes (up to 4096 cores) and is faster and more general than the currently available parallel software.

==> AlgAG.tex <==
% !TEX root = Alg_header.tex

\renewcommand{\secfaclabel}{$\Mn{U}{2}$}

\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=\parscale]

% highlight all-gather/reduce-scatter patterns
% reduce-scatter in 2nd mode

% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight front face of proc comm
	\draw[fill=\commhighlight,shift={(1.5,.5)}] (0,0) rectangle (1,-3);
	% highlight block of 2nd factor matrix involved in reduce scatter
	\draw[fill=\highlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1,-1);
	% highlight block of 2nd factor matrix of computed output
	\draw[fill=\highlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1/9,-1);
	% highlight block of 1st factor matrix now owned by processor
	\draw[fill=\highlight,shift={(-1,.5)},xscale=.5] (0,0) rectangle (-1,-1);
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\procdim-.5),rotate=-90]
	% highlight right face of proc comm
	\draw[fill=\commhighlight,shift={(-.5,.5)}] (0,0) rectangle (3,-3);
	% highlight block of 3rd factor matrix now owned by processor
	\draw[fill=\highlight,yscale=.5,shift={(-.5,-6)}] (0,0) rectangle (1,-1);
\end{scope}
% top face
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=0]
	% highlight top face of proc comm
	\draw[fill=\commhighlight,shift={(1.5,-.5)}] (0,0) rectangle (1,3);
\end{scope}

\parbasepic

\end{tikzpicture}



==> AlgMTTKRP.tex <==
% !TEX root = Alg_header.tex

\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=\parscale]

% highlight all-gather/reduce-scatter patterns

% local computation
% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight block of 1st factor matrix now owned by processor
	\draw[fill=\highlight,shift={(-1,.5)},xscale=.5] (0,0) rectangle (-1,-1);
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\procdim-.5),rotate=-90]
	% highlight block of 3rd factor matrix now owned by processor
	\draw[fill=\highlight,yscale=.5,shift={(-.5,-6)}] (0,0) rectangle (1,-1);
\end{scope}

% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight block of 2nd factor matrix contribution computed by processor
	\draw[fill=\highlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1,-1);
\end{scope}

\parbasepic

\end{tikzpicture}



==> AlgNLS.tex <==
% !TEX root = Alg_header.tex

\renewcommand{\secfaclabel}{$\Mn{U}{2}$}

\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=\parscale]

% highlight all-gather/reduce-scatter patterns
% reduce-scatter in 2nd mode

% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight front face of proc comm
	%\draw[fill=\commhighlight,shift={(1.5,.5)}] (0,0) rectangle (1,-3);
	% highlight block of 2nd factor matrix involved in reduce scatter
	%\draw[fill=\commhighlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1,-1);
	% highlight block of 2nd factor matrix of computed output
	\draw[fill=\highlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1/9,-1);
	% highlight block of 1st factor matrix now owned by processor
	\draw[fill=\highlight,shift={(-1,.5)},xscale=.5] (0,0) rectangle (-1,-1);
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\procdim-.5),rotate=-90]
	% highlight right face of proc comm
	%\draw[fill=\commhighlight,shift={(-.5,.5)}] (0,0) rectangle (3,-3);
	% highlight block of 3rd factor matrix now owned by processor
	\draw[fill=\highlight,yscale=.5,shift={(-.5,-6)}] (0,0) rectangle (1,-1);
\end{scope}
% top face
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=0]
	% highlight top face of proc comm
	%\draw[fill=\commhighlight,shift={(1.5,-.5)}] (0,0) rectangle (1,3);
\end{scope}

\parbasepic

\end{tikzpicture}



==> AlgRS.tex <==
% !TEX root = Alg_header.tex

\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=\parscale]

% highlight all-gather/reduce-scatter patterns
% reduce-scatter in 2nd mode

% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight front face of proc comm
	\draw[fill=\commhighlight,shift={(1.5,.5)}] (0,0) rectangle (1,-3);
	% highlight block of 2nd factor matrix involved in reduce scatter
	\draw[fill=\commhighlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1,-1);
	% highlight block of 2nd factor matrix of computed output
	\draw[fill=\highlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1/9,-1);
	% highlight block of 1st factor matrix now owned by processor
	\draw[fill=\highlight,shift={(-1,.5)},xscale=.5] (0,0) rectangle (-1,-1);
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\procdim-.5),rotate=-90]
	% highlight right face of proc comm
	\draw[fill=\commhighlight,shift={(-.5,.5)}] (0,0) rectangle (3,-3);
	% highlight block of 3rd factor matrix now owned by processor
	\draw[fill=\highlight,yscale=.5,shift={(-.5,-6)}] (0,0) rectangle (1,-1);
\end{scope}
% top face
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=0]
	% highlight top face of proc comm
	\draw[fill=\commhighlight,shift={(1.5,-.5)}] (0,0) rectangle (1,3);
\end{scope}

\parbasepic

\end{tikzpicture}



==> AlgStart.tex <==
% !TEX root = Alg_header.tex

\begin{tikzpicture}[x={(-0.5cm,-0.4cm)}, y={(1cm,0cm)}, z={(0cm,1cm)},every node/.append style={transform shape},scale=\parscale]

% highlight all-gather/reduce-scatter patterns

% local computation
% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight block of 1st factor matrix now owned by processor
	\draw[fill=\highlight,shift={(-1,.5)},xscale=.5] (0,0) rectangle (-1,-1);
\end{scope}
% right face
\begin{scope}[canvas is zx plane at y=(\procdim-.5),rotate=-90]
	% highlight block of 3rd factor matrix now owned by processor
	\draw[fill=\highlight,yscale=.5,shift={(-.5,-6)}] (0,0) rectangle (1,-1);
\end{scope}

% front face
\begin{scope}[canvas is yz plane at x=.5]
	% highlight block of 2nd factor matrix contribution computed by processor
	%\draw[fill=\highlight,shift={(1.5,-3)},yscale=.5] (0,0) rectangle (1,-1);
\end{scope}

\parbasepic

\end{tikzpicture}



==> dimtree.tex <==
% !TEX root = ../paper.tex

\begin{center}
\begin{tikzpicture}

\node (12345) at (4,2) {$\{1,2,3,4,5\}$};
\node (12) at (2,1) {$\{1,2\}$};
\node (345) at (6,1) {$\{3,4,5\}$};
\node (1) at (1,0) {$\{1\}$};
\node (2) at (3,0) {$\{2\}$};
\node (3) at (5,0) {$\{3\}$};
\node (45) at (7,0) {$\{4,5\}$};
\node (4) at (6,-1) {$\{4\}$};
\node (5) at (8,-1) {$\{5\}$};

\scriptsize
\path[draw] (12345) edge [left,align=right] node {PM} (12);
\path[draw] (12345) edge [right,align=left] node {PM} (345);
\path[draw] (12) edge [left,align=right] node {mTTV} (1);
\path[draw] (12) edge [right,align=left] node {mTTV} (2);
\path[draw] (345) edge [left,align=right] node {mTTV} (3);
\path[draw] (345) edge [right,align=left] node {mTTV} (45);
\path[draw] (45) edge [left,align=right] node {mTTV} (4);
\path[draw] (45) edge [right,align=left] node {mTTV} (5);
\normalsize

\end{tikzpicture}
\end{center}
